Role of the laser chirp parameter in photoionisation

Nowadays the development of novel particle accelerators is a hot topic for both experimental and theoretical sciences. In the CERN-AWAKE experiment electrons are accelerated in a cold rubidium plasma, generated by a short, intense laser pulse. We describe the corresponding photoionisation process with ab initio quantum mechanical calculations. In this paper we primarily investigate how the frequency chirping of the applied laser pulse influences the photoionisation. Secondarily we also study how the results of the numerical simulations depend on the shape of the envelope of the laser pulse. Based on our results, we give a recommendation to fine-tune the physical parameters of the applied laser pulse in order to improve the homogeneity of the rubidium plasma.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

% Acknowledgement: GPU Grid, Gusztiék!
%                  H2020?

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

